Exploring high scale seesaw models through a supersymmetric portal

The seesaw scale is a priori unknown. If the seesaw scale is low, one may directly look for the new particles predicted by seesaw models. If the seesaw scale is high, such an approach is unfeasible. We show that in some supersymmetric seesaw models the large Yukawa couplings of high scale seesaw models leave their fingerprints to Higgs-slepton couplings and that this can result in decays of the type $\tilde{\nu}_{2}\rightarrow \tilde{\nu}_{1}h$ in Type-I and Type-III seesaw models and $\tilde{\ell}^{\pm}_{2}\rightarrow \tilde{\ell}^{\pm}_{1}h$ in the latter. Unfortunately the current exclusion bounds make it impossible to see a significant signal even at the High-Luminosity phase of the LHC. In this paper, we highlight that the High-Energy phase of the LHC (with $\sqrt{s}=27$~TeV) could afford one with some sensitivity to those in the single lepton channel.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

